Beyond Source Compatibility: WebAssembly as a Stable ABI for ARINC 653 Applications

Thirty years ago, ARINC 653 was introduced to provide a vendor-independent platform for software applications in Integrated Modular Avionics (IMA). A platform is characterized by a well-defined interface abstracting over implementation details; in the case of ARINC 653 this is an Application Programming Interface (API), defined on the source-code level. However, several aspects of this API - such as the memory layout and partially also the integer bit width of data types - remain implementation dependent, so portability across Operating Systems (OSs) requires recompilation, and often also source code adaptation. Our contribution is three-fold; first, we refine the ARINC 653 header file, eliminating remaining ambiguities. Second, building on WebAssembly (Wasm), we define an OS- and processor-architecture-agnostic Application Binary Interface (ABI) at the object-code level, resolving differences in data layout, endianness, and function-pointer representation between host and guest environments. Third, we demonstrate a Wasm-VM-agnostic shim-library that executes ARINC 653 partitions, compiled to Wasm bytecode and following our ABI, on multiple processor architectures using two independent Wasm runtimes.

==> figures/create_process.tex <==
\begin{tikzpicture}[
    box/.style = {draw, align = center, inner ysep = 0.5em, inner xsep = 0.5em},
    tt/.style = {font=\ttfamily\small, text height=0.5em, inner xsep = 0em},
    ttt/.style = {tt, font=\ttfamily\footnotesize, inner xsep=0.5pt, inner ysep=1.0pt},
	wbox/.style = {box, inner ysep=0.15em, inner xsep=0.7em},
	boxtt/.style = {box, tt},
	boxttl/.style = {boxtt, align=left},
	arr/.style = {-stealth },
	arr_round/.style = {arr, line cap=round},
    code/.style = {box, align=left, font=\ttfamily\small}
]
	\node[tt] (create_wasm) {CREATE\_PROCESS()};
	\node[wbox, draw=none, fit = (create_wasm)] (create_wasm_box) {};

	\node[tt, right = 1em of create_wasm] (attr_wasm_name) {NAME};
	\node[tt, below = 0em of attr_wasm_name.south west, anchor=north west] (attr_wasm_addr) {ENTRY};
	\node[tt, below = 0em of attr_wasm_addr.south west, anchor=north west] (attr_wasm_rest) {\ldots};
	\node[wbox, dashed, fit=(attr_wasm_name) (attr_wasm_addr) (attr_wasm_rest)] (attr_wasm) {};

	\node[code, right = 9.8em of attr_wasm.north east, anchor=north west] (code_wasm) {void foo(void) \{ \\
		\hspace{1em} // \ldots \\
		\}
	};
	\draw[arr] (code_wasm.west |- attr_wasm.east) -- (attr_wasm_addr.east);

	\node[ttt, right = 0.2em of attr_wasm_addr -| attr_wasm.east, fill=white, text=teal] {\&foo};

	\node[tt, below = 4.0em of create_wasm] (create_nat) {CREATE\_PROCESS()};
	\node[wbox, draw=none, fit=(create_nat)] (create_nat_box) {};
	\node[tt, right = 1em of create_nat] (attr_nat_name) {NAME};
	\node[tt, below = 0em of attr_nat_name.south west, anchor=north west, text=green!60!black] (attr_nat_addr_new) {ENTRY};
	\node[tt, left = 0em of attr_nat_addr_new, text=green!60!black] () {+};
	\node[tt, below = 0em of attr_nat_addr_new.south west, anchor=north west, text=red!90!black] (attr_nat_addr_old) {ENTRY};
	\node[tt, left = 0em of attr_nat_addr_old, text=red!90!black] () {-};
	\node[tt, below = 0em of attr_nat_addr_old.south west, anchor=north west] (attr_nat_rest) {\ldots};
	\node[wbox, dashed, fit=(attr_nat_name) (attr_nat_addr_old) (attr_nat_addr_new) (attr_nat_rest)] (attr_nat_box) {};
	\draw[arr_round, very thick] (create_wasm_box.south) -- (create_nat_box.north);

	\node[code, right = 9.8em of attr_nat_box.north east, anchor=north west] (code_nat) {void dispatch(void) \{ \\
		\hspace{1em}uint64\_t \textcolor{orange}{pid}; \\
		\hspace{1em}GET\_MY\_ID(*\textcolor{orange}{pid}); \\
		\hspace{1em}uint32\_t \textcolor{teal}{fn\_idx}; \\
		\hspace{1em}lookup\_wasm\_fn\_index(*\textcolor{teal}{fn\_idx}, \textcolor{orange}{pid}); \\
		\hspace{1em}interpreter\_start(\textcolor{teal}{fn\_idx}); \\
		\}
	};
	\draw[arr] (code_nat.west |- attr_nat_addr_new.east) -- (attr_nat_addr_new.east);

	\node[tt, right = 7.6em of attr_nat_rest, yshift=-1em] (table_addr) {addr}; 
	\node[wbox, fit=(table_addr)] (table_addr_box) {};
	\node[tt, left = 1.4em of table_addr.north west, anchor=north east] (table_id) {pid}; 
	\node[wbox, fit=(table_id.north west) (table_id.east |- table_addr.south)] (table_id_box) {};
	\node[tt, below = 0.15em of table_addr_box, text=teal] (table_wasm_addr) {\&foo};
	\node[wbox, fit=(table_addr), yshift=-1.5em] (table_wasm_addr_box) {};
	\node[tt, below = 0.15em of table_id_box, text=orange] (table_wasm_id) {2};
	\node[wbox, fit=(table_id.north west) (table_id.east |- table_addr.south), yshift=-1.5em] (table_wasm_id_box) {};
	
	\draw[arr_round] (attr_nat_addr_old.east) -- (attr_nat_addr_old.east -| table_addr.north) -- (table_addr_box.north); 
	\draw[arr, dashed] (attr_wasm.south) -- (attr_nat_box.north) node[pos=0.5] (wasm_nat_mid) {};

	\node[ttt, right = 0.2em of attr_nat_addr_new -| attr_nat_box.east, fill=white] {\&dispatch};
	\node[ttt, right = 0.2em of attr_nat_addr_old -| attr_nat_box.east, fill=white, text=teal] {\&foo};


	\node[tt, below = 8.2em of create_nat] (os653) {ARINC\ 653 OS}; 
	\node[wbox, double, outer sep=0.8pt, fit=(os653)] (os653_box) {};
	\draw[arr_round, very thick] (create_nat_box.south) -- (os653_box.north);
	\draw[arr, very thick] (os653_box.25) -- (os653_box.25 |- table_wasm_id_box.west) -- (table_wasm_id_box.west);
	\node[ttt, left = 0.8em of table_wasm_id_box, fill=white] {PROCESS\_ID = \textcolor{orange}{2}};

	\path (table_wasm_addr_box.east) -- (table_wasm_addr_box.east -| code_nat.west) node[pos=0.5] (table_code_mid) {};
	\draw[arr] (table_wasm_addr_box.east) -- (table_wasm_addr_box.east -| table_code_mid) -- (table_code_mid |- code_nat.west) -- (code_nat.west) -- ++(1em, 0);
	\node[ttt, left = 0.2em of code_nat.west, fill=white, text=teal] {\&foo};

	\draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=1em}] (code_wasm.south -| code_nat.east) -- (create_wasm.north -| code_nat.east) 
        node[pos=0.5,right=1.5em,black]{Guest};
	\draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=1em}] (code_nat.south east) -- (code_nat.north east)
        node[pos=0.5,right=1.5em,black]{Host};
	\draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=1em}] (os653.south -| code_nat.east) -- (os653.north -| code_nat.east)
        node[pos=0.5,right=1.5em,black]{OS};
 \end{tikzpicture}



==> figures/demonstrator_tech_stack.tex <==
\begin{tikzpicture}[
    real partition/.style = {partition, minimum width = 17.5em}
]
    %\begin{scope}[node distance=0.75em]
        % \node[real partition] (partition1) {Partition A};
        % \node[partition, artifact, above = of partition1] (interpreter1) {Wasmtime/WAMR};
        % \node[artifact, above = of interpreter1] (wasm-part_a) {part-a.wasm};

        % \node[real partition, right = 3.5em of partition1] (partition2) {Partition B};
        % \node[partition, artifact, above = of partition2] (interpreter2) {Wasmtime/WAMR};
        % \node[artifact, above = of interpreter2] (wasm-part-a) {part-b.wasm};

        % \node[artifact, below = of partition1] (hidden) {};

        % % label trick allows centering the text vertically
        % % TODO debug this
        % \node[exec env, fit=(hidden-|partition1.west) (hidden-|partition2.east), label=center:Linux with AIRBUS' a653lib as ARINC 653 \ac{OS}] (os) at (hidden) {};
    \begin{scope}[node distance=0.75em]
        \node[exec env, minimum width=38.5em, label=center:Linux with AIRBUS' a653lib as ARINC 653 \ac{OS}] (os) {};
        \node[real partition, above left = 2em and 0em of os, anchor=west] (partition1) {Partition A};
        \node[real partition, above right = 2em and 0em of os, anchor=east] (partition2) {Partition B};
        \node[partition, artifact, above left = 2em and -1em of partition1, anchor=west] (interpreter1) {Wasmtime/WAMR};
        \node[artifact, above right = 2em and -1em of partition1, anchor=east] (glue1) {Glue Code};
        \node[artifact, above = of interpreter1] (wasm1) {part-a.wasm};
        \node[partition, artifact, above left = 2em and -1em of partition2, anchor=west] (interpreter2) {Wasmtime/WAMR};
        \node[artifact, above right = 2em and -1em of partition2, anchor=east] (glue2) {Glue Code};
        \node[artifact, above = of interpreter2] (wasm2) {part-b.wasm};
        
        \draw[<->] (glue1) -- (interpreter1);
        \draw[<->] (glue2) -- (interpreter2);
        \draw[<->] (glue1.south) -- (partition1.north -| glue1.south);
        \draw[<->] (glue2.south) -- (partition2.north -| glue2.south);
        \draw[<->] (interpreter1.south) -- (partition1.north -| interpreter1.south);
        \draw[<->] (interpreter2.south) -- (partition2.north -| interpreter2.south);
        
        \coordinate (labelheight) at ($(os.east)+(0,0)$);
        \coordinate (guestenvbot) at (labelheight  |- wasm2.south);
        \coordinate (guestenvtop) at (labelheight  |- wasm2.north);
        \coordinate (hostenvbot) at (labelheight  |- partition2.south);
        \coordinate (hostenvtop) at (labelheight  |- glue2.north);
        \coordinate (osbot) at (labelheight  |- os.south);
        \coordinate (ostop) at (labelheight  |- os.north);
        
        \draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=1em}](guestenvbot) -- (guestenvtop)
        node[pos=0.5,right=1.5em,black]{Guest};
        \draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=1em}] (hostenvbot) -- (hostenvtop)
        node[pos=0.5,right=1.5em,black]{Host};
        \draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=1em}] (osbot) -- (ostop)
        node[pos=0.5,right=1.5em,black]{\ac{OS}};
    \end{scope}
 \end{tikzpicture}

==> figures/interpreter_embedding.tex <==
% \begin{tikzpicture}
%     \begin{scope}[node distance=0.75em]
%         \node[partition, minimum width=7em] (partition) {Partition};
%         \node[partition, artifact, above = of partition] (interpreter) {Interpreter};
%         \node[artifact, above = of interpreter] (wasm) {\acs{Wasm}};

%         \node[artifact, below = of partition] (hidden) {};

%         % label trick allows centering the text vertically
%         \node[exec env, fit=(hidden-|partition.west) (hidden-|interpreter.east), label=center:ARINC 653 \ac{OS}] (os) at (hidden) {};

%         % \coordinate (splitheight) at ($(partition.north west)!0.5!(obj1.south west)$);
%         % \coordinate (trustsplitleft) at ($(splitheight-|os.west)-(0.5em,0)$);
%         % \coordinate (trustsplitright) at ($(splitheight-|os.east)+(0.5em,0)$);

%         \coordinate (rightofos) at ($(os)+(0,0.5em)$);

% \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
%   (0,0) -- (0,5) node[midway,yshift=-3em]{Guest-Environment};

%         % \draw[flow, color=darkgray] (trustsplitright) to node[below, rotate=180, sloped] {trusted} (os.south-|trustsplitright);
%         % \draw[flow, color=darkgray] (trustsplitright) to node[below, sloped] {untrusted} (wasm.north-|trustsplitright);
%     \end{scope}
%  \end{tikzpicture}
\begin{tikzpicture}[trim left=(os), trim right=(os)] %hack to center fig around os
    \begin{scope}[node distance=0.75em]
        
        \node[artifact, align=center] (wasm) {Bytecode};
        
        \node[partition, artifact, below = of wasm, text width=11em, align=center] (vm) {\acf{VM}};

        \node[below = of vm] (hidden) {};

        \node[partition, below = of vm, fit=(vm.west |- hidden) (vm.east |- hidden), text width=16em, label=center:Process] (process) {};
        
        % label trick allows centering the text vertically
        \node[exec env, inner xsep = 0mm, below = of process, text width=16em, align=center, minimum width=8.5em] (os) {\acf{OS}};

        \coordinate (labelheight) at ($(process.east)+(0,0)$);
        \coordinate (guestenvbot) at (labelheight  |- wasm.south);
        \coordinate (guestenvtop) at (labelheight  |- wasm.north);
        \coordinate (hostenvbot) at (labelheight  |- process.south);
        \coordinate (hostenvtop) at (labelheight  |- vm.north);
        \coordinate (osbot) at (labelheight  |- os.south);
        \coordinate (ostop) at (labelheight  |- os.north);
        
        \draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=1em}](guestenvbot) -- (guestenvtop)
        node[pos=0.5,right=1.5em,black]{Guest environment};
        \draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=1em}] (hostenvbot) -- (hostenvtop)
        node[pos=0.5,right=1.5em,black]{Host environment};
        \draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=1em}] (osbot) -- (ostop)
        node[pos=0.5,right=1.5em,black]{OS};
    \end{scope}
\end{tikzpicture}

% Figure before simplifying it and merging some stuff into the implmentation figure:
% \begin{tikzpicture}[trim left=(os), trim right=(os)] %hack to center fig around os
% $    \begin{scope}[node distance=0.75em]
% $        
% $        \node[artifact, align=center] (wasm) {Bytecode};
% $        
% $        \node[partition, artifact, below = of wasm, text width=8em, align=center] (interpreter) {Interpreter};
% $        \node[artifact, right = of interpreter] (glue) {Glue code};
% $
% $        \node[below = of interpreter] (hidden) {};
% $
% $        \node[artifact, inner xsep = 0mm, below = of interpreter, fit=(interpreter.west |- hidden) (glue.east |- hidden), label=center:Process] (process) {};
% $
% $        \node[below = of process] (hidden2) {};
% $
% $        \node[partition, below = of process, fit=(process.west |- hidden2) (process.east |- hidden2), text width=16em, label=center:Partition] (partition) {};
% $        
% $        % label trick allows centering the text vertically
% $        \node[exec env, inner xsep = 0mm, below = of partition, text width=16em, align=center, minimum width=8.5em] (os) {ARINC 653 \ac{OS}};
% $
% $        \draw[<->] (glue) -- (interpreter);
% $        \draw[<->] (glue.south) -- (process.north -| glue.south);
% $        \draw[<->] (interpreter.south) -- (process.north -| interpreter.south);
% $
% $        \coordinate (labelheight) at ($(partition.east)+(0,0)$);
% $        \coordinate (guestenvbot) at (labelheight  |- wasm.south);
% $        \coordinate (guestenvtop) at (labelheight  |- wasm.north);
% $        \coordinate (hostenvbot) at (labelheight  |- partition.south);
% $        \coordinate (hostenvtop) at (labelheight  |- interpreter.north);
% $        \coordinate (osbot) at (labelheight  |- os.south);
% $        \coordinate (ostop) at (labelheight  |- os.north);
% $        
% $        \draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=1em}](guestenvbot) -- (guestenvtop)
% $        node[pos=0.5,right=1.5em,black]{Guest environment};
% $        \draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=1em}] (hostenvbot) -- (hostenvtop)
% $        node[pos=0.5,right=1.5em,black]{Host environment};
% $        \draw[decorate,decoration={brace,amplitude=5pt,mirror,raise=1em}] (osbot) -- (ostop)
% $        node[pos=0.5,right=1.5em,black]{OS};
% $    \end{scope}
% \end{tikzpicture}

==> figures/lens_call.tex <==
\begin{tikzpicture}[
	hex/.style = {draw, inner sep=0.23em},
    box/.style = {draw, align = center, inner ysep = 1em, inner xsep = 1.5em},
    code/.style = {box, minimum width=30.75em, inner sep=0.5em, align=left, font=\ttfamily\small}
]
	\node[hex, fill=gray!50] (i0c) {\texttt{0x11}};
	\node[hex, right = -0.4pt of i0c, fill=gray!50] (i1c) {\texttt{0x22}};
	\node[hex, right = -0.4pt of i1c, fill=gray!50] (i2c) {\texttt{0x33}};
	\node[hex, right = -0.4pt of i2c, fill=gray!50] (i3c) {\texttt{0x44}};
	\node[hex, right = -0.4pt of i3c, fill=gray!50] (i4c) {\texttt{0x55}};
	\node[hex, right = -0.4pt of i4c, fill=gray!50] (i5c) {\texttt{0x66}};
	\node[hex, right = -0.4pt of i5c, fill=gray!50] (i6c) {\texttt{0x77}};
	\node[hex, right = -0.4pt of i6c, fill=gray!50] (i7c) {\texttt{0x88}};
	\node[hex, right = -0.4pt of i7c, fill=orange!50] (i8c) {\texttt{0x00}};
	\node[hex, right = -0.4pt of i8c, fill=orange!50] (i9c) {\texttt{0x00}};
	\node[hex, right = -0.4pt of i9c, fill=orange!50] (i10c) {\texttt{0x00}};
	\node[hex, right = -0.4pt of i10c, fill=orange!50] (i11c) {\texttt{0x64}};

	\node[draw, inner sep=-0.2pt, fit=(i0c) (i7c), below=-0.4pt of i0c.south west, anchor=north west] (l0) {};
	\node at (l0) {\texttt{DEADLINE\_TIME}};
	\node[draw, inner sep=-0.2pt, fit=(i8c) (i11c), below=-0.4pt of i8c.south west, anchor=north west] (l0) {};
	\node at (l0) {\texttt{CURRENT\_PRIORITY}};

	\path (i8c.north west) -- ++(0,2em) coordinate (lens_l);
	\path (i11c.north east) -- ++(0,2em) coordinate (lens_r);

	\draw[line cap=round, thick] (lens_l) .. controls +(1, 0.3) and +(-1, 0.3).. (lens_r)
		coordinate[midway] (lens_05t);
	\draw[line cap=round, thick] (lens_l) .. controls +(1, -0.3) and +(-1, -0.3).. (lens_r)
	    coordinate[pos=0.25] (lens_025) coordinate[pos=0.75] (lens_075);

	\draw[line cap=round, thick] (i8c.north west) -- (lens_025);
	\draw[line cap=round, thick] (i11c.north east) -- (lens_075);

	\draw[line cap=round, thick] (i0c.north west) ++(0,2em) -- (lens_l) node[midway, fill=white] {OFFSET = 8};
	\path (i10c.north west) -- ++(0,2em) node[pos=1,yshift=-1pt] {\texttt{memcpy}};

	\node[hex, above = 5.5em of i8c, fill=lime!50] (i8ct) {\texttt{0x64}};
	\node[hex, right = -0.4pt of i8ct, fill=lime!50] (i9ct) {\texttt{0x00}};
	\node[hex, right = -0.4pt of i9ct, fill=lime!50] (i10ct) {\texttt{0x00}};
	\node[hex, right = -0.4pt of i10ct, fill=lime!50] (i11ct) {\texttt{0x00}};
	\node[hex, inner sep=-0.2pt, fit=(i8ct) (i11ct), above=-0.4pt of i8ct.north west, anchor=south west] (l0t) {};
	\node at (l0t) {\texttt{PRIORITY\_TYPE}};

	\draw[line cap=round, stealth-stealth, thick] (lens_05t) -- (i10ct.south west) node[midway, fill=white] {\texttt{bswap\_32}}; 

	\node[code, below = 2em of i6c.south west] (code) {
		typedef struct \{ \\
		\hspace{2em}SYSTEM\_TIME\_TYPE \textcolor{gray!70!black}{DEADLINE\_TIME}; // 64-bit integer (8 bytes) \\
		\hspace{2em}PRIORITY\_TYPE \textcolor{orange}{CURRENT\_PRIORITY}; // 32-bit integer (4 bytes) \\
		\hspace{2em}... \\
		\} PROCESS\_STATUS\_TYPE;
	};

	\path (code.east) -- ++(0.5em,0) node[pos=1, right] {Struct Definition};
	\path (i11c.south east) -- ++(0.5em,0) node[pos=1, right] {Foreign ABI Layout};
	\path (lens_r) -- ++(0.5em,0) node[pos=1, right] {Lens Library (\texttt{.h})};
	\path (i11ct.north east) -- ++(0.5em,0) node[pos=1, right] {Host ABI};

 \end{tikzpicture}

==> figures/lens_flow.tex <==
\begin{tikzpicture}[
    box/.style = {draw, align = center, inner ysep = 0.5em, inner xsep = 0.5em},
    code/.style = {box, minimum width=32.0em, align=left, font=\ttfamily\small}
]
	\node[box, minimum width=15.5em] (layout_res) {\textbf{Layout Resolution}\\\texttt{libclang}};
	\node[anchor = north west] at (layout_res.north west) {\faSpinner};

	\node[fit=(layout_res.north west) (layout_res.south east), inner sep=0, right = 1.0em of layout_res] (synth_w) {};
	\node[align = center] (synth_text) at (synth_w) {\textbf{Accessor Synthesis}\\\textit{Code Generation}};
	\node[box, fit=(synth_w) (synth_text), inner sep=-0.4pt] (synth_box) {};
	\node[anchor = north west] at (synth_box.north west) {\faAtom};

	\node[box, fit=(layout_res) (synth_box), yshift=0.5em, inner ysep = 1.0em] (tool) {};
	\node[anchor = north west] at (tool.north west) {\faTools\hspace{0.5em}\textbf{Tool}};

	\node[code, above = 2.5em of tool.north] (code_in) {
		typedef \textbf{struct} \{ \\
		\hspace{2em}SYSTEM\_TIME\_TYPE \textcolor{orange}{DEADLINE\_TIME}; // 64-bit integer (8 bytes) \\
		\hspace{2em}PRIORITY\_TYPE CURRENT\_PRIORITY; // 32-bit integer (4 bytes) \\
		\hspace{2em}... \\
		\} \textcolor{teal}{PROCESS\_STATUS\_TYPE};
	};
	\node[box, fit=(code_in) , yshift=0.5em, inner ysep = 1.0em] (code_in_box) {};
	\node[anchor = north west] at (code_in_box.north west) {\faFileImport\hspace{0.5em}\textbf{Input Definition} (\texttt{.h}\textit{/}\texttt{.c})};

	\node[code, below = 2.5em of tool.south] (code_out) {
		\textbf{uintptr\_t} cal\_\textcolor{magenta}{sizeof}\_\_\textcolor{teal}{PROCESS\_STATUS\_TYPE}(void); \\
		\textbf{uintptr\_t} cal\_\textcolor{magenta}{sizeof}\_\_\textcolor{teal}{PROCESS\_STATUS\_TYPE}\_\_\textcolor{orange}{DEADLINE\_TIME}(void); \\
		// ...
	};
	\node[box, fit=(code_out) , yshift=0.5em, inner ysep = 1.0em] (code_out_box) {};
	\node[anchor = north west] at (code_out_box.north west) {\faFileCode\hspace{0.5em}\textbf{Lens Library} (\textit{.h})};

	\draw[very thick, line cap=round, -stealth] (code_in.south -| layout_res.north) -- (layout_res.north) node[pos=0.37, fill=white] {\textit{wasm32-unknown-none}};
	\draw[very thick, line cap=round, -stealth] (layout_res.east) -- (synth_box.west);
	\draw[very thick, line cap=round, -stealth] (synth_box.south) -- (code_out_box.north -| synth_box.south);
 \end{tikzpicture}

